Quantum Phase Transition in the Frustrated Heisenberg Antiferromagnet

Using the J_1-J_2 model, we present a description of quantum phase transition from Neel ordered to the spin-liquid state based on the modified spin wave theory. The general expression for the gap in the spectrum in the spin-liquid phase is presented.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
% **************** STRIP HERE ***************************************
%!PS-Adobe-2.0 EPSF-2.0
%%Creator: SM
%%BoundingBox: 50 0 624 576
%%DocumentFonts: Helvetica
%%EndComments
 72 300 div dup scale
1 setlinejoin 1 setlinecap
/Helvetica findfont 55 scalefont setfont
/B { stroke newpath } def /F { moveto 0 setlinecap} def
/C { CS M 1 1 3 { pop 3 1 roll 255 div } for SET_COLOUR } def
/CS { currentpoint stroke } def
/CF { currentpoint fill } def
/L { lineto } def /M { moveto } def
/P { moveto 0 1 rlineto stroke } def
/T { 1 setlinecap show } def
errordict /nocurrentpoint { pop 0 0 M currentpoint } put
/SET_COLOUR { pop pop pop } def
gsave 0 0 translate
CS [] 0 setdash M
CS M 1 0.5 add setlinewidth
 0 0 0 C
CS M 3 0.5 add setlinewidth
CS [] 0 setdash M
547 1953 M 2005 1953 L
547 1953 M 547 1989 L
619 1953 M 619 1971 L
692 1953 M 692 1971 L
765 1953 M 765 1971 L
838 1953 M 838 1989 L
911 1953 M 911 1971 L
984 1953 M 984 1971 L
1057 1953 M 1057 1971 L
1130 1953 M 1130 1989 L
1203 1953 M 1203 1971 L
1276 1953 M 1276 1971 L
1349 1953 M 1349 1971 L
1422 1953 M 1422 1989 L
1495 1953 M 1495 1971 L
1568 1953 M 1568 1971 L
1641 1953 M 1641 1971 L
1714 1953 M 1714 1989 L
1787 1953 M 1787 1971 L
1859 1953 M 1859 1971 L
1932 1953 M 1932 1971 L
2005 1953 M 2005 1989 L
504 1898 M 519 1918 M 514 1917 L
510 1911 L
509 1903 L
509 1898 L
510 1889 L
514 1884 L
519 1882 L
522 1882 L
528 1884 L
531 1889 L
533 1898 L
533 1903 L
531 1911 L
528 1917 L
522 1918 L
519 1918 L
515 1917 L
514 1915 L
512 1911 L
510 1903 L
510 1898 L
512 1889 L
514 1886 L
515 1884 L
519 1882 L
522 1882 M 526 1884 L
528 1886 L
529 1889 L
531 1898 L
531 1903 L
529 1911 L
528 1915 L
526 1917 L
522 1918 L
546 1886 M 545 1884 L
546 1882 L
548 1884 L
546 1886 L
570 1918 M 565 1917 L
562 1911 L
560 1903 L
560 1898 L
562 1889 L
565 1884 L
570 1882 L
574 1882 L
579 1884 L
583 1889 L
584 1898 L
584 1903 L
583 1911 L
579 1917 L
574 1918 L
570 1918 L
567 1917 L
565 1915 L
564 1911 L
562 1903 L
562 1898 L
564 1889 L
565 1886 L
567 1884 L
570 1882 L
574 1882 M 577 1884 L
579 1886 L
581 1889 L
583 1898 L
583 1903 L
581 1911 L
579 1915 L
577 1917 L
574 1918 L
795 1898 M 811 1918 M 806 1917 L
802 1911 L
800 1903 L
800 1898 L
802 1889 L
806 1884 L
811 1882 L
814 1882 L
819 1884 L
823 1889 L
824 1898 L
824 1903 L
823 1911 L
819 1917 L
814 1918 L
811 1918 L
807 1917 L
806 1915 L
804 1911 L
802 1903 L
802 1898 L
804 1889 L
806 1886 L
807 1884 L
811 1882 L
814 1882 M 818 1884 L
819 1886 L
821 1889 L
823 1898 L
823 1903 L
821 1911 L
819 1915 L
818 1917 L
814 1918 L
838 1886 M 836 1884 L
838 1882 L
840 1884 L
838 1886 L
854 1911 M 855 1910 L
854 1908 L
852 1910 L
852 1911 L
854 1915 L
855 1917 L
860 1918 L
867 1918 L
873 1917 L
874 1915 L
876 1911 L
876 1908 L
874 1905 L
869 1901 L
860 1898 L
857 1896 L
854 1893 L
852 1887 L
852 1882 L
867 1918 M 871 1917 L
873 1915 L
874 1911 L
874 1908 L
873 1905 L
867 1901 L
860 1898 L
852 1886 M 854 1887 L
857 1887 L
866 1884 L
871 1884 L
874 1886 L
876 1887 L
857 1887 M 866 1882 L
873 1882 L
874 1884 L
876 1887 L
876 1891 L
1087 1898 M 1102 1918 M 1097 1917 L
1094 1911 L
1092 1903 L
1092 1898 L
1094 1889 L
1097 1884 L
1102 1882 L
1106 1882 L
1111 1884 L
1115 1889 L
1116 1898 L
1116 1903 L
1115 1911 L
1111 1917 L
1106 1918 L
1102 1918 L
1099 1917 L
1097 1915 L
1096 1911 L
1094 1903 L
1094 1898 L
1096 1889 L
1097 1886 L
1099 1884 L
1102 1882 L
1106 1882 M 1109 1884 L
1111 1886 L
1113 1889 L
1115 1898 L
1115 1903 L
1113 1911 L
1111 1915 L
1109 1917 L
1106 1918 L
1130 1886 M 1128 1884 L
1130 1882 L
1132 1884 L
1130 1886 L
1159 1915 M 1159 1882 L
1161 1918 M 1161 1882 L
1161 1918 M 1142 1893 L
1169 1893 L
1154 1882 M 1166 1882 L
1379 1898 M 1394 1918 M 1389 1917 L
1386 1911 L
1384 1903 L
1384 1898 L
1386 1889 L
1389 1884 L
1394 1882 L
1398 1882 L
1403 1884 L
1406 1889 L
1408 1898 L
1408 1903 L
1406 1911 L
1403 1917 L
1398 1918 L
1394 1918 L
1391 1917 L
1389 1915 L
1387 1911 L
1386 1903 L
1386 1898 L
1387 1889 L
1389 1886 L
1391 1884 L
1394 1882 L
1398 1882 M 1401 1884 L
1403 1886 L
1405 1889 L
1406 1898 L
1406 1903 L
1405 1911 L
1403 1915 L
1401 1917 L
1398 1918 L
1422 1886 M 1420 1884 L
1422 1882 L
1423 1884 L
1422 1886 L
1456 1913 M 1454 1911 L
1456 1910 L
1458 1911 L
1458 1913 L
1456 1917 L
1453 1918 L
1447 1918 L
1442 1917 L
1439 1913 L
1437 1910 L
1435 1903 L
1435 1893 L
1437 1887 L
1441 1884 L
1446 1882 L
1449 1882 L
1454 1884 L
1458 1887 L
1459 1893 L
1459 1894 L
1458 1899 L
1454 1903 L
1449 1905 L
1447 1905 L
1442 1903 L
1439 1899 L
1437 1894 L
1447 1918 M 1444 1917 L
1441 1913 L
1439 1910 L
1437 1903 L
1437 1893 L
1439 1887 L
1442 1884 L
1446 1882 L
1449 1882 M 1453 1884 L
1456 1887 L
1458 1893 L
1458 1894 L
1456 1899 L
1453 1903 L
1449 1905 L
1671 1898 M 1686 1918 M 1681 1917 L
1677 1911 L
1676 1903 L
1676 1898 L
1677 1889 L
1681 1884 L
1686 1882 L
1689 1882 L
CS M
1695 1884 L
1698 1889 L
1700 1898 L
1700 1903 L
1698 1911 L
1695 1917 L
1689 1918 L
1686 1918 L
1683 1917 L
1681 1915 L
1679 1911 L
1677 1903 L
1677 1898 L
1679 1889 L
1681 1886 L
1683 1884 L
1686 1882 L
1689 1882 M 1693 1884 L
1695 1886 L
1696 1889 L
1698 1898 L
1698 1903 L
1696 1911 L
1695 1915 L
1693 1917 L
1689 1918 L
1713 1886 M 1712 1884 L
1713 1882 L
1715 1884 L
1713 1886 L
1736 1918 M 1731 1917 L
1729 1913 L
1729 1908 L
1731 1905 L
1736 1903 L
1743 1903 L
1748 1905 L
1750 1908 L
1750 1913 L
1748 1917 L
1743 1918 L
1736 1918 L
1732 1917 L
1731 1913 L
1731 1908 L
1732 1905 L
1736 1903 L
1743 1903 M 1746 1905 L
1748 1908 L
1748 1913 L
1746 1917 L
1743 1918 L
1736 1903 M 1731 1901 L
1729 1899 L
1727 1896 L
1727 1889 L
1729 1886 L
1731 1884 L
1736 1882 L
1743 1882 L
1748 1884 L
1750 1886 L
1751 1889 L
1751 1896 L
1750 1899 L
1748 1901 L
1743 1903 L
1736 1903 M 1732 1901 L
1731 1899 L
1729 1896 L
1729 1889 L
1731 1886 L
1732 1884 L
1736 1882 L
1743 1882 M 1746 1884 L
1748 1886 L
1750 1889 L
1750 1896 L
1748 1899 L
1746 1901 L
1743 1903 L
1962 1898 M 1973 1911 M 1976 1913 L
1981 1918 L
1981 1882 L
1979 1917 M 1979 1882 L
1973 1882 M 1988 1882 L
2005 1886 M 2004 1884 L
2005 1882 L
2007 1884 L
2005 1886 L
2029 1918 M 2024 1917 L
2021 1911 L
2019 1903 L
2019 1898 L
2021 1889 L
2024 1884 L
2029 1882 L
2033 1882 L
2038 1884 L
2041 1889 L
2043 1898 L
2043 1903 L
2041 1911 L
2038 1917 L
2033 1918 L
2029 1918 L
2026 1917 L
2024 1915 L
2022 1911 L
2021 1903 L
2021 1898 L
2022 1889 L
2024 1886 L
2026 1884 L
2029 1882 L
2033 1882 M 2036 1884 L
2038 1886 L
2040 1889 L
2041 1898 L
2041 1903 L
2040 1911 L
2038 1915 L
2036 1917 L
2033 1918 L
547 2929 M 2005 2929 L
547 2929 M 547 2893 L
619 2929 M 619 2911 L
692 2929 M 692 2911 L
765 2929 M 765 2911 L
838 2929 M 838 2893 L
911 2929 M 911 2911 L
984 2929 M 984 2911 L
1057 2929 M 1057 2911 L
1130 2929 M 1130 2893 L
1203 2929 M 1203 2911 L
1276 2929 M 1276 2911 L
1349 2929 M 1349 2911 L
1422 2929 M 1422 2893 L
1495 2929 M 1495 2911 L
1568 2929 M 1568 2911 L
1641 2929 M 1641 2911 L
1714 2929 M 1714 2893 L
1787 2929 M 1787 2911 L
1859 2929 M 1859 2911 L
1932 2929 M 1932 2911 L
2005 2929 M 2005 2893 L
547 1953 M 547 2929 L
547 1953 M 574 1953 L
547 2002 M 560 2002 L
547 2050 M 560 2050 L
547 2099 M 560 2099 L
547 2148 M 560 2148 L
547 2197 M 574 2197 L
547 2246 M 560 2246 L
547 2294 M 560 2294 L
547 2343 M 560 2343 L
547 2392 M 560 2392 L
547 2441 M 574 2441 L
547 2490 M 560 2490 L
547 2539 M 560 2539 L
547 2587 M 560 2587 L
547 2636 M 560 2636 L
547 2685 M 574 2685 L
547 2734 M 560 2734 L
547 2783 M 560 2783 L
547 2832 M 560 2832 L
547 2880 M 560 2880 L
547 2929 M 574 2929 L
440 1953 M 456 1973 M 450 1972 L
447 1966 L
445 1958 L
445 1953 L
447 1944 L
450 1939 L
456 1937 L
459 1937 L
464 1939 L
468 1944 L
469 1953 L
469 1958 L
468 1966 L
464 1972 L
459 1973 L
456 1973 L
452 1972 L
450 1970 L
449 1966 L
447 1958 L
447 1953 L
449 1944 L
450 1941 L
452 1939 L
456 1937 L
459 1937 M 462 1939 L
464 1941 L
466 1944 L
468 1953 L
468 1958 L
466 1966 L
464 1970 L
462 1972 L
459 1973 L
483 1941 M 481 1939 L
483 1937 L
485 1939 L
483 1941 L
507 1973 M 502 1972 L
498 1966 L
497 1958 L
497 1953 L
498 1944 L
502 1939 L
507 1937 L
510 1937 L
516 1939 L
519 1944 L
521 1953 L
521 1958 L
519 1966 L
516 1972 L
510 1973 L
507 1973 L
504 1972 L
502 1970 L
500 1966 L
498 1958 L
498 1953 L
500 1944 L
502 1941 L
504 1939 L
507 1937 L
510 1937 M 514 1939 L
516 1941 L
517 1944 L
519 1953 L
519 1958 L
517 1966 L
516 1970 L
514 1972 L
510 1973 L
440 2197 M 456 2217 M 450 2216 L
447 2211 L
445 2202 L
445 2197 L
447 2188 L
450 2183 L
456 2181 L
459 2181 L
464 2183 L
468 2188 L
469 2197 L
469 2202 L
468 2211 L
464 2216 L
459 2217 L
456 2217 L
452 2216 L
450 2214 L
449 2211 L
447 2202 L
447 2197 L
449 2188 L
450 2185 L
452 2183 L
456 2181 L
459 2181 M 462 2183 L
464 2185 L
466 2188 L
468 2197 L
468 2202 L
466 2211 L
464 2214 L
462 2216 L
459 2217 L
483 2185 M 481 2183 L
483 2181 L
485 2183 L
483 2185 L
502 2211 M 505 2212 L
510 2217 L
510 2181 L
509 2216 M 509 2181 L
502 2181 M 517 2181 L
440 2441 M 456 2462 M 450 2460 L
447 2455 L
445 2446 L
445 2441 L
447 2432 L
450 2427 L
456 2425 L
459 2425 L
464 2427 L
468 2432 L
469 2441 L
469 2446 L
468 2455 L
464 2460 L
459 2462 L
456 2462 L
452 2460 L
CS M
450 2458 L
449 2455 L
447 2446 L
447 2441 L
449 2432 L
450 2429 L
452 2427 L
456 2425 L
459 2425 M 462 2427 L
464 2429 L
466 2432 L
468 2441 L
468 2446 L
466 2455 L
464 2458 L
462 2460 L
459 2462 L
483 2429 M 481 2427 L
483 2425 L
485 2427 L
483 2429 L
498 2455 M 500 2453 L
498 2451 L
497 2453 L
497 2455 L
498 2458 L
500 2460 L
505 2462 L
512 2462 L
517 2460 L
519 2458 L
521 2455 L
521 2451 L
519 2448 L
514 2444 L
505 2441 L
502 2439 L
498 2436 L
497 2431 L
497 2425 L
512 2462 M 516 2460 L
517 2458 L
519 2455 L
519 2451 L
517 2448 L
512 2444 L
505 2441 L
497 2429 M 498 2431 L
502 2431 L
510 2427 L
516 2427 L
519 2429 L
521 2431 L
502 2431 M 510 2425 L
517 2425 L
519 2427 L
521 2431 L
521 2434 L
440 2685 M 456 2706 M 450 2704 L
447 2699 L
445 2690 L
445 2685 L
447 2676 L
450 2671 L
456 2670 L
459 2670 L
464 2671 L
468 2676 L
469 2685 L
469 2690 L
468 2699 L
464 2704 L
459 2706 L
456 2706 L
452 2704 L
450 2702 L
449 2699 L
447 2690 L
447 2685 L
449 2676 L
450 2673 L
452 2671 L
456 2670 L
459 2670 M 462 2671 L
464 2673 L
466 2676 L
468 2685 L
468 2690 L
466 2699 L
464 2702 L
462 2704 L
459 2706 L
483 2673 M 481 2671 L
483 2670 L
485 2671 L
483 2673 L
498 2699 M 500 2697 L
498 2695 L
497 2697 L
497 2699 L
498 2702 L
500 2704 L
505 2706 L
512 2706 L
517 2704 L
519 2700 L
519 2695 L
517 2692 L
512 2690 L
507 2690 L
512 2706 M 516 2704 L
517 2700 L
517 2695 L
516 2692 L
512 2690 L
516 2688 L
519 2685 L
521 2682 L
521 2676 L
519 2673 L
517 2671 L
512 2670 L
505 2670 L
500 2671 L
498 2673 L
497 2676 L
497 2678 L
498 2680 L
500 2678 L
498 2676 L
517 2687 M 519 2682 L
519 2676 L
517 2673 L
516 2671 L
512 2670 L
440 2929 M 456 2950 M 450 2948 L
447 2943 L
445 2934 L
445 2929 L
447 2920 L
450 2915 L
456 2914 L
459 2914 L
464 2915 L
468 2920 L
469 2929 L
469 2934 L
468 2943 L
464 2948 L
459 2950 L
456 2950 L
452 2948 L
450 2946 L
449 2943 L
447 2934 L
447 2929 L
449 2920 L
450 2917 L
452 2915 L
456 2914 L
459 2914 M 462 2915 L
464 2917 L
466 2920 L
468 2929 L
468 2934 L
466 2943 L
464 2946 L
462 2948 L
459 2950 L
483 2917 M 481 2915 L
483 2914 L
485 2915 L
483 2917 L
512 2946 M 512 2914 L
514 2950 M 514 2914 L
514 2950 M 495 2924 L
522 2924 L
507 2914 M 519 2914 L
2005 1953 M 2005 2929 L
2005 1953 M 1978 1953 L
2005 2002 M 1992 2002 L
2005 2050 M 1992 2050 L
2005 2099 M 1992 2099 L
2005 2148 M 1992 2148 L
2005 2197 M 1978 2197 L
2005 2246 M 1992 2246 L
2005 2294 M 1992 2294 L
2005 2343 M 1992 2343 L
2005 2392 M 1992 2392 L
2005 2441 M 1978 2441 L
2005 2490 M 1992 2490 L
2005 2539 M 1992 2539 L
2005 2587 M 1992 2587 L
2005 2636 M 1992 2636 L
2005 2685 M 1978 2685 L
2005 2734 M 1992 2734 L
2005 2783 M 1992 2783 L
2005 2832 M 1992 2832 L
2005 2880 M 1992 2880 L
2005 2929 M 1978 2929 L
CS [] 0 setdash M
CS [] 0 setdash M
1198 1855 M 1219 1879 M 1219 1845 L
1217 1839 L
1213 1837 L
1208 1837 L
1204 1839 L
1202 1843 L
1202 1847 L
1204 1849 L
1206 1847 L
1204 1845 L
1217 1879 M 1217 1845 L
1215 1839 L
1213 1837 L
1211 1879 M 1225 1879 L
1234 1845 M 1235 1844 L
1234 1843 L
1233 1844 L
1233 1845 L
1234 1848 L
1235 1849 L
1239 1850 L
1244 1850 L
1247 1849 L
1248 1848 L
1250 1845 L
1250 1843 L
1248 1840 L
1245 1838 L
1239 1835 L
1236 1834 L
1234 1832 L
1233 1828 L
1233 1824 L
1244 1850 M 1246 1849 L
1247 1848 L
1248 1845 L
1248 1843 L
1247 1840 L
1244 1838 L
1239 1835 L
1233 1827 M 1234 1828 L
1236 1828 L
1242 1826 L
1246 1826 L
1248 1827 L
1250 1828 L
1236 1828 M 1242 1824 L
1247 1824 L
1248 1826 L
1250 1828 L
1250 1831 L
1294 1888 M 1257 1822 L
1319 1879 M 1319 1845 L
1316 1839 L
1312 1837 L
1308 1837 L
1304 1839 L
1302 1843 L
1302 1847 L
1304 1849 L
1306 1847 L
1304 1845 L
1316 1879 M 1316 1845 L
1314 1839 L
1312 1837 L
1310 1879 M 1325 1879 L
1336 1845 M 1339 1846 L
1342 1850 L
1342 1824 L
1341 1849 M 1341 1824 L
1336 1824 M 1347 1824 L
CS [] 0 setdash M
CS [] 0 setdash M
401 2397 M 390 2408 M 419 2408 L
390 2410 M 419 2410 L
397 2410 M 392 2414 L
390 2420 L
390 2424 L
392 2430 L
397 2432 L
419 2432 L
390 2424 M 392 2428 L
397 2430 L
419 2430 L
397 2432 M 392 2436 L
390 2442 L
390 2446 L
392 2453 L
397 2455 L
419 2455 L
390 2446 M 392 2450 L
397 2453 L
419 2453 L
390 2401 M 390 2410 L
419 2401 M 419 2416 L
419 2424 M 419 2438 L
419 2446 M 419 2461 L
366 2474 M 369 2473 L
371 2474 L
369 2476 L
366 2474 L
401 2474 L
CS M
380 2474 M 383 2473 L
401 2474 L
383 2476 L
380 2474 L
375 2467 M 376 2470 L
375 2472 L
374 2470 L
375 2467 L
375 2482 L
375 2477 M 376 2479 L
375 2482 L
374 2479 L
375 2477 L
CS [] 0 setdash M
CS [] 0 setdash M
1149 2974 M 1157 2994 M 1157 2960 L
1159 2994 M 1159 2960 L
1169 2984 M 1169 2971 L
1153 2994 M 1178 2994 L
1178 2984 L
1177 2994 L
1159 2978 M 1169 2978 L
1153 2960 M 1164 2960 L
1190 2994 M 1190 2960 L
1191 2994 M 1191 2960 L
1185 2994 M 1196 2994 L
1185 2960 M 1196 2960 L
1227 2989 M 1228 2984 L
1228 2994 L
1227 2989 L
1223 2992 L
1219 2994 L
1215 2994 L
1211 2992 L
1207 2989 L
1206 2986 L
1204 2981 L
1204 2973 L
1206 2968 L
1207 2965 L
1211 2962 L
1215 2960 L
1219 2960 L
1223 2962 L
1227 2965 L
1215 2994 M 1212 2992 L
1209 2989 L
1207 2986 L
1206 2981 L
1206 2973 L
1207 2968 L
1209 2965 L
1212 2962 L
1215 2960 L
1227 2973 M 1227 2960 L
1228 2973 M 1228 2960 L
1222 2973 M 1233 2973 L
1244 2994 M 1244 2970 L
1246 2965 L
1249 2962 L
1254 2960 L
1257 2960 L
1262 2962 L
1265 2965 L
1267 2970 L
1267 2994 L
1246 2994 M 1246 2970 L
1248 2965 L
1251 2962 L
1254 2960 L
1240 2994 M 1251 2994 L
1262 2994 M 1272 2994 L
1283 2994 M 1283 2960 L
1285 2994 M 1285 2960 L
1278 2994 M 1298 2994 L
1302 2992 L
1304 2991 L
1306 2987 L
1306 2984 L
1304 2981 L
1302 2979 L
1298 2978 L
1285 2978 L
1298 2994 M 1301 2992 L
1302 2991 L
1304 2987 L
1304 2984 L
1302 2981 L
1301 2979 L
1298 2978 L
1278 2960 M 1289 2960 L
1293 2978 M 1296 2976 L
1298 2974 L
1302 2963 L
1304 2962 L
1306 2962 L
1307 2963 L
1296 2976 M 1298 2973 L
1301 2962 L
1302 2960 L
1306 2960 L
1307 2963 L
1307 2965 L
1318 2994 M 1318 2960 L
1320 2994 M 1320 2960 L
1330 2984 M 1330 2971 L
1314 2994 M 1339 2994 L
1339 2984 L
1338 2994 L
1320 2978 M 1330 2978 L
1314 2960 M 1339 2960 L
1339 2970 L
1338 2960 L
1380 2987 M 1383 2989 L
1388 2994 L
1388 2960 L
1386 2992 M 1386 2960 L
1380 2960 M 1394 2960 L
CS [] 0 setdash M
CS M 1 0.5 add setlinewidth
547 2694 M 619 2665 L
692 2632 L
765 2596 L
838 2555 L
911 2508 L
984 2456 L
1057 2397 L
1130 2330 L
1203 2255 L
1276 2171 L
1349 2080 L
1422 1982 L
1443 1953 L
2005 2767 M 1932 2764 L
1859 2759 L
1787 2750 L
1714 2736 L
1641 2714 L
1568 2677 L
1495 2609 L
1422 2465 L
1419 2456 L
1416 2446 L
1413 2437 L
1410 2426 L
1407 2416 L
1404 2404 L
1401 2393 L
1398 2380 L
1395 2367 L
1393 2353 L
1390 2339 L
1387 2323 L
1384 2307 L
1381 2289 L
1378 2270 L
1375 2250 L
1372 2228 L
1369 2203 L
1366 2176 L
1363 2145 L
1361 2109 L
1358 2064 L
1355 1987 L
CS [6 12] 0 setdash M
547 2694 M 561 2686 L
576 2679 L
590 2671 L
605 2663 L
619 2655 L
634 2646 L
649 2638 L
663 2628 L
678 2619 L
692 2609 L
707 2599 L
722 2588 L
736 2577 L
751 2565 L
765 2553 L
780 2540 L
795 2527 L
809 2513 L
824 2498 L
838 2483 L
853 2467 L
867 2450 L
882 2432 L
897 2413 L
911 2393 L
926 2371 L
940 2349 L
955 2324 L
970 2299 L
984 2271 L
999 2241 L
1013 2209 L
1028 2173 L
1043 2135 L
1057 2094 L
1072 2048 L
1086 1997 L
1098 1953 L
1296 1953 M 1305 2082 L
1320 2189 L
1334 2260 L
1349 2311 L
1363 2351 L
1378 2383 L
1393 2409 L
1407 2431 L
1422 2450 L
1436 2466 L
1451 2481 L
1466 2494 L
1480 2505 L
1495 2516 L
1509 2525 L
1524 2533 L
1539 2541 L
1568 2555 L
1597 2566 L
1626 2577 L
1655 2585 L
1684 2593 L
1714 2600 L
1743 2606 L
1772 2611 L
1801 2616 L
1830 2621 L
1859 2625 L
1889 2629 L
1918 2632 L
1947 2635 L
1976 2638 L
2005 2641 L
CS [80 24] 0 setdash M
547 2700 M 692 2643 L
838 2570 L
984 2473 L
1130 2327 L
1188 2241 L
1203 2216 L
1218 2188 L
1232 2158 L
1247 2127 L
1261 2091 L
1276 2053 L
1290 2012 L
1305 1967 L
1309 1953 L
1374 1953 M 1378 2025 L
1393 2209 L
1407 2324 L
1422 2403 L
1436 2461 L
1451 2506 L
1466 2542 L
1568 2671 L
1714 2733 L
2005 2761 L
CS [32 24] 0 setdash M
547 2693 M 692 2637 L
838 2582 L
984 2582 L
1067 2929 L
547 2702 M 692 2653 L
838 2606 L
984 2574 L
1130 2241 L
CS [] 0 setdash M
552 2680 M 559 2688 L
559 2699 L
552 2706 L
547 2706 L
547 2680 M 552 2680 L
698 2624 M 705 2632 L
705 2643 L
698 2650 L
687 2650 L
679 2643 L
679 2632 L
687 2624 L
698 2624 L
844 2569 M 851 2576 L
851 2587 L
844 2595 L
833 2595 L
825 2587 L
825 2576 L
833 2569 L
844 2569 L
990 2570 M 997 2577 L
997 2588 L
990 2595 L
979 2595 L
971 2588 L
971 2577 L
979 2570 L
990 2570 L
547 2702 M B
552 2689 M 559 2697 L
559 2707 L
552 2715 L
541 2715 L
534 2707 L
534 2697 L
541 2689 L
552 2689 L
CF M
692 2653 M B
698 2640 M 705 2648 L
705 2659 L
698 2666 L
687 2666 L
679 2659 L
679 2648 L
687 2640 L
698 2640 L
CF M
838 2606 M B
844 2593 M 851 2600 L
851 2611 L
844 2619 L
833 2619 L
825 2611 L
825 2600 L
833 2593 L
844 2593 L
CF M
984 2574 M B
990 2561 M 997 2569 L
997 2580 L
990 2587 L
979 2587 L
971 2580 L
971 2569 L
979 2561 L
990 2561 L
CF M
1130 2241 M B
1135 2228 M 1143 2236 L
1143 2246 L
1135 2254 L
1125 2254 L
1117 2246 L
1117 2236 L
1125 2228 L
1135 2228 L
CF M
CS M 3 0.5 add setlinewidth
CS [] 0 setdash M
547 585 M 2005 585 L
547 585 M 547 622 L
651 585 M 651 604 L
755 585 M 755 604 L
859 585 M 859 604 L
963 585 M 963 622 L
1068 585 M 1068 604 L
1172 585 M 1172 604 L
1276 585 M 1276 604 L
1380 585 M 1380 622 L
1484 585 M 1484 604 L
1589 585 M 1589 604 L
1693 585 M 1693 604 L
1797 585 M 1797 622 L
1901 585 M 1901 604 L
2005 585 M 2005 604 L
504 530 M 519 551 M 514 549 L
510 544 L
509 536 L
509 530 L
510 522 L
514 517 L
519 515 L
522 515 L
528 517 L
531 522 L
533 530 L
533 536 L
531 544 L
528 549 L
522 551 L
519 551 L
515 549 L
514 548 L
512 544 L
510 536 L
510 530 L
512 522 L
514 518 L
515 517 L
519 515 L
522 515 M 526 517 L
528 518 L
529 522 L
531 530 L
531 536 L
529 544 L
528 548 L
526 549 L
522 551 L
546 518 M 545 517 L
546 515 L
548 517 L
546 518 L
570 551 M 565 549 L
562 544 L
560 536 L
560 530 L
562 522 L
565 517 L
570 515 L
574 515 L
579 517 L
583 522 L
584 530 L
584 536 L
583 544 L
579 549 L
574 551 L
570 551 L
567 549 L
565 548 L
564 544 L
562 536 L
562 530 L
564 522 L
565 518 L
567 517 L
570 515 L
574 515 M 577 517 L
579 518 L
581 522 L
583 530 L
583 536 L
581 544 L
579 548 L
577 549 L
574 551 L
920 530 M 936 551 M 931 549 L
927 544 L
925 536 L
925 530 L
927 522 L
931 517 L
936 515 L
939 515 L
944 517 L
948 522 L
950 530 L
950 536 L
948 544 L
944 549 L
939 551 L
936 551 L
932 549 L
931 548 L
929 544 L
927 536 L
927 530 L
929 522 L
931 518 L
932 517 L
936 515 L
939 515 M 943 517 L
944 518 L
946 522 L
948 530 L
948 536 L
946 544 L
944 548 L
943 549 L
939 551 L
963 518 M 962 517 L
963 515 L
965 517 L
963 518 L
979 544 M 980 542 L
979 541 L
977 542 L
977 544 L
979 548 L
980 549 L
986 551 L
992 551 L
998 549 L
999 548 L
1001 544 L
1001 541 L
999 537 L
994 534 L
986 530 L
982 529 L
979 525 L
977 520 L
977 515 L
992 551 M 996 549 L
998 548 L
999 544 L
999 541 L
998 537 L
992 534 L
986 530 L
977 518 M 979 520 L
982 520 L
991 517 L
996 517 L
999 518 L
1001 520 L
982 520 M 991 515 L
998 515 L
999 517 L
1001 520 L
1001 524 L
1337 530 M 1353 551 M 1347 549 L
1344 544 L
1342 536 L
1342 530 L
1344 522 L
1347 517 L
1353 515 L
1356 515 L
1361 517 L
1365 522 L
1366 530 L
1366 536 L
1365 544 L
1361 549 L
1356 551 L
1353 551 L
1349 549 L
1347 548 L
1346 544 L
1344 536 L
1344 530 L
1346 522 L
1347 518 L
1349 517 L
1353 515 L
1356 515 M 1359 517 L
1361 518 L
1363 522 L
1365 530 L
1365 536 L
1363 544 L
1361 548 L
1359 549 L
1356 551 L
1380 518 M 1378 517 L
1380 515 L
1382 517 L
1380 518 L
1409 548 M 1409 515 L
1411 551 M 1411 515 L
1411 551 M 1392 525 L
1420 525 L
1404 515 M 1416 515 L
1754 530 M 1769 551 M 1764 549 L
1761 544 L
1759 536 L
1759 530 L
1761 522 L
1764 517 L
1769 515 L
1773 515 L
1778 517 L
1781 522 L
1783 530 L
1783 536 L
1781 544 L
1778 549 L
1773 551 L
1769 551 L
1766 549 L
1764 548 L
1762 544 L
1761 536 L
1761 530 L
1762 522 L
1764 518 L
1766 517 L
1769 515 L
1773 515 M 1776 517 L
1778 518 L
1780 522 L
1781 530 L
1781 536 L
1780 544 L
1778 548 L
1776 549 L
1773 551 L
1797 518 M 1795 517 L
1797 515 L
1799 517 L
1797 518 L
1831 546 M 1829 544 L
1831 542 L
1833 544 L
1833 546 L
1831 549 L
1828 551 L
1823 551 L
1817 549 L
1814 546 L
1812 542 L
1811 536 L
1811 525 L
1812 520 L
1816 517 L
1821 515 L
1824 515 L
1829 517 L
1833 520 L
1835 525 L
1835 527 L
1833 532 L
1829 536 L
1824 537 L
1823 537 L
1817 536 L
1814 532 L
1812 527 L
1823 551 M 1819 549 L
1816 546 L
1814 542 L
1812 536 L
1812 525 L
1814 520 L
1817 517 L
1821 515 L
1824 515 M 1828 517 L
1831 520 L
1833 525 L
1833 527 L
1831 532 L
1828 536 L
1824 537 L
547 1562 M 2005 1562 L
547 1562 M 547 1525 L
651 1562 M 651 1544 L
755 1562 M 755 1544 L
859 1562 M 859 1544 L
963 1562 M 963 1525 L
1068 1562 M 1068 1544 L
1172 1562 M 1172 1544 L
1276 1562 M 1276 1544 L
1380 1562 M 1380 1525 L
1484 1562 M 1484 1544 L
1589 1562 M 1589 1544 L
1693 1562 M 1693 1544 L
1797 1562 M 1797 1525 L
CS M
1901 1562 M 1901 1544 L
2005 1562 M 2005 1544 L
547 585 M 547 1562 L
547 585 M 574 585 L
547 655 M 560 655 L
547 725 M 560 725 L
547 795 M 560 795 L
547 864 M 560 864 L
547 934 M 574 934 L
547 1004 M 560 1004 L
547 1074 M 560 1074 L
547 1143 M 560 1143 L
547 1213 M 560 1213 L
547 1283 M 574 1283 L
547 1353 M 560 1353 L
547 1422 M 560 1422 L
547 1492 M 560 1492 L
547 1562 M 560 1562 L
440 585 M 456 606 M 450 604 L
447 599 L
445 591 L
445 585 L
447 577 L
450 572 L
456 570 L
459 570 L
464 572 L
468 577 L
469 585 L
469 591 L
468 599 L
464 604 L
459 606 L
456 606 L
452 604 L
450 603 L
449 599 L
447 591 L
447 585 L
449 577 L
450 573 L
452 572 L
456 570 L
459 570 M 462 572 L
464 573 L
466 577 L
468 585 L
468 591 L
466 599 L
464 603 L
462 604 L
459 606 L
483 573 M 481 572 L
483 570 L
485 572 L
483 573 L
507 606 M 502 604 L
498 599 L
497 591 L
497 585 L
498 577 L
502 572 L
507 570 L
510 570 L
516 572 L
519 577 L
521 585 L
521 591 L
519 599 L
516 604 L
510 606 L
507 606 L
504 604 L
502 603 L
500 599 L
498 591 L
498 585 L
500 577 L
502 573 L
504 572 L
507 570 L
510 570 M 514 572 L
516 573 L
517 577 L
519 585 L
519 591 L
517 599 L
516 603 L
514 604 L
510 606 L
440 934 M 456 955 M 450 953 L
447 948 L
445 939 L
445 934 L
447 926 L
450 920 L
456 919 L
459 919 L
464 920 L
468 926 L
469 934 L
469 939 L
468 948 L
464 953 L
459 955 L
456 955 L
452 953 L
450 951 L
449 948 L
447 939 L
447 934 L
449 926 L
450 922 L
452 920 L
456 919 L
459 919 M 462 920 L
464 922 L
466 926 L
468 934 L
468 939 L
466 948 L
464 951 L
462 953 L
459 955 L
483 922 M 481 920 L
483 919 L
485 920 L
483 922 L
500 955 M 497 938 L
500 941 L
505 943 L
510 943 L
516 941 L
519 938 L
521 932 L
521 929 L
519 924 L
516 920 L
510 919 L
505 919 L
500 920 L
498 922 L
497 926 L
497 927 L
498 929 L
500 927 L
498 926 L
510 943 M 514 941 L
517 938 L
519 932 L
519 929 L
517 924 L
514 920 L
510 919 L
500 955 M 517 955 L
500 953 M 509 953 L
517 955 L
440 1283 M 450 1297 M 454 1298 L
459 1304 L
459 1267 L
457 1302 M 457 1267 L
450 1267 M 466 1267 L
483 1271 M 481 1269 L
483 1267 L
485 1269 L
483 1271 L
507 1304 M 502 1302 L
498 1297 L
497 1288 L
497 1283 L
498 1274 L
502 1269 L
507 1267 L
510 1267 L
516 1269 L
519 1274 L
521 1283 L
521 1288 L
519 1297 L
516 1302 L
510 1304 L
507 1304 L
504 1302 L
502 1300 L
500 1297 L
498 1288 L
498 1283 L
500 1274 L
502 1271 L
504 1269 L
507 1267 L
510 1267 M 514 1269 L
516 1271 L
517 1274 L
519 1283 L
519 1288 L
517 1297 L
516 1300 L
514 1302 L
510 1304 L
2005 585 M 2005 1562 L
2005 585 M 1978 585 L
2005 655 M 1992 655 L
2005 725 M 1992 725 L
2005 795 M 1992 795 L
2005 864 M 1992 864 L
2005 934 M 1978 934 L
2005 1004 M 1992 1004 L
2005 1074 M 1992 1074 L
2005 1143 M 1992 1143 L
2005 1213 M 1992 1213 L
2005 1283 M 1978 1283 L
2005 1353 M 1992 1353 L
2005 1422 M 1992 1422 L
2005 1492 M 1992 1492 L
2005 1562 M 1992 1562 L
CS [] 0 setdash M
CS [] 0 setdash M
1198 488 M 1219 512 M 1219 477 L
1217 471 L
1213 469 L
1208 469 L
1204 471 L
1202 475 L
1202 479 L
1204 482 L
1206 479 L
1204 477 L
1217 512 M 1217 477 L
1215 471 L
1213 469 L
1211 512 M 1225 512 L
1234 478 M 1235 477 L
1234 475 L
1233 477 L
1233 478 L
1234 480 L
1235 482 L
1239 483 L
1244 483 L
1247 482 L
1248 480 L
1250 478 L
1250 475 L
1248 473 L
1245 471 L
1239 468 L
1236 467 L
1234 464 L
1233 461 L
1233 457 L
1244 483 M 1246 482 L
1247 480 L
1248 478 L
1248 475 L
1247 473 L
1244 471 L
1239 468 L
1233 459 M 1234 461 L
1236 461 L
1242 458 L
1246 458 L
1248 459 L
1250 461 L
1236 461 M 1242 457 L
1247 457 L
1248 458 L
1250 461 L
1250 463 L
1294 520 M 1257 455 L
1319 512 M 1319 477 L
1316 471 L
1312 469 L
1308 469 L
1304 471 L
1302 475 L
1302 479 L
1304 482 L
1306 479 L
1304 477 L
1316 512 M 1316 477 L
1314 471 L
1312 469 L
1310 512 M 1325 512 L
1336 478 M 1339 479 L
1342 483 L
1342 457 L
1341 482 M 1341 457 L
1336 457 M 1347 457 L
CS [] 0 setdash M
CS [] 0 setdash M
398 1043 M 375 1074 M 416 1049 L
375 1076 M 416 1051 L
375 1051 M 387 1049 L
375 1049 L
375 1076 L
416 1049 M 416 1076 L
404 1076 L
416 1074 L
415 1099 M 416 1098 L
417 1099 L
416 1101 L
415 1101 L
412 1098 L
CS M
411 1096 L
411 1092 L
412 1089 L
415 1087 L
418 1085 L
420 1085 L
424 1087 L
426 1089 L
427 1092 L
427 1095 L
426 1098 L
424 1101 L
411 1092 M 412 1090 L
415 1088 L
418 1087 L
420 1087 L
424 1088 L
426 1090 L
427 1092 L
CS [] 0 setdash M
CS [] 0 setdash M
1149 1607 M 1157 1627 M 1157 1593 L
1159 1627 M 1159 1593 L
1169 1617 M 1169 1604 L
1153 1627 M 1178 1627 L
1178 1617 L
1177 1627 L
1159 1611 M 1169 1611 L
1153 1593 M 1164 1593 L
1190 1627 M 1190 1593 L
1191 1627 M 1191 1593 L
1185 1627 M 1196 1627 L
1185 1593 M 1196 1593 L
1227 1622 M 1228 1617 L
1228 1627 L
1227 1622 L
1223 1625 L
1219 1627 L
1215 1627 L
1211 1625 L
1207 1622 L
1206 1619 L
1204 1614 L
1204 1606 L
1206 1601 L
1207 1598 L
1211 1594 L
1215 1593 L
1219 1593 L
1223 1594 L
1227 1598 L
1215 1627 M 1212 1625 L
1209 1622 L
1207 1619 L
1206 1614 L
1206 1606 L
1207 1601 L
1209 1598 L
1212 1594 L
1215 1593 L
1227 1606 M 1227 1593 L
1228 1606 M 1228 1593 L
1222 1606 M 1233 1606 L
1244 1627 M 1244 1602 L
1246 1598 L
1249 1594 L
1254 1593 L
1257 1593 L
1262 1594 L
1265 1598 L
1267 1602 L
1267 1627 L
1246 1627 M 1246 1602 L
1248 1598 L
1251 1594 L
1254 1593 L
1240 1627 M 1251 1627 L
1262 1627 M 1272 1627 L
1283 1627 M 1283 1593 L
1285 1627 M 1285 1593 L
1278 1627 M 1298 1627 L
1302 1625 L
1304 1623 L
1306 1620 L
1306 1617 L
1304 1614 L
1302 1612 L
1298 1611 L
1285 1611 L
1298 1627 M 1301 1625 L
1302 1623 L
1304 1620 L
1304 1617 L
1302 1614 L
1301 1612 L
1298 1611 L
1278 1593 M 1289 1593 L
1293 1611 M 1296 1609 L
1298 1607 L
1302 1596 L
1304 1594 L
1306 1594 L
1307 1596 L
1296 1609 M 1298 1606 L
1301 1594 L
1302 1593 L
1306 1593 L
1307 1596 L
1307 1598 L
1318 1627 M 1318 1593 L
1320 1627 M 1320 1593 L
1330 1617 M 1330 1604 L
1314 1627 M 1339 1627 L
1339 1617 L
1338 1627 L
1320 1611 M 1330 1611 L
1314 1593 M 1339 1593 L
1339 1602 L
1338 1593 L
1376 1620 M 1378 1619 L
1376 1617 L
1375 1619 L
1375 1620 L
1376 1623 L
1378 1625 L
1383 1627 L
1389 1627 L
1394 1625 L
1396 1623 L
1397 1620 L
1397 1617 L
1396 1614 L
1391 1611 L
1383 1607 L
1380 1606 L
1376 1602 L
1375 1598 L
1375 1593 L
1389 1627 M 1392 1625 L
1394 1623 L
1396 1620 L
1396 1617 L
1394 1614 L
1389 1611 L
1383 1607 L
1375 1596 M 1376 1598 L
1380 1598 L
1388 1594 L
1392 1594 L
1396 1596 L
1397 1598 L
1380 1598 M 1388 1593 L
1394 1593 L
1396 1594 L
1397 1598 L
1397 1601 L
CS [] 0 setdash M
CS M 1 0.5 add setlinewidth
547 1393 M 651 1361 L
755 1329 L
859 1295 L
963 1261 L
1067 1225 L
1172 1189 L
1276 1153 L
1380 1116 L
1484 1079 L
1588 1043 L
1693 1007 L
1797 974 L
1849 959 L
1901 944 L
1953 929 L
2005 916 L
CS [6 12] 0 setdash M
547 1283 M 567 1276 L
588 1269 L
609 1262 L
630 1255 L
651 1247 L
672 1240 L
692 1232 L
713 1225 L
734 1217 L
755 1209 L
776 1201 L
797 1194 L
817 1185 L
838 1177 L
859 1169 L
880 1161 L
901 1152 L
922 1143 L
942 1135 L
963 1126 L
984 1117 L
1005 1107 L
1026 1098 L
1047 1088 L
1067 1079 L
1088 1069 L
1109 1059 L
1130 1048 L
1151 1038 L
1172 1027 L
1193 1015 L
1213 1004 L
1234 992 L
1255 980 L
1276 967 L
1297 955 L
1318 941 L
1338 927 L
1359 913 L
1380 897 L
1401 881 L
1422 864 L
1443 846 L
1463 827 L
1484 806 L
1505 783 L
1526 756 L
1547 725 L
1568 684 L
1588 585 L
CS [32 24] 0 setdash M
547 1393 M 755 1329 L
963 1264 L
1172 1205 L
1380 1205 L
547 1408 M 755 1342 L
963 1268 L
1172 1172 L
1380 923 L
CS [] 0 setdash M
552 1380 M 559 1388 L
559 1398 L
552 1406 L
547 1406 L
547 1380 M 552 1380 L
760 1316 M 768 1324 L
768 1334 L
760 1342 L
750 1342 L
742 1334 L
742 1324 L
750 1316 L
760 1316 L
969 1251 M 976 1258 L
976 1269 L
969 1277 L
958 1277 L
950 1269 L
950 1258 L
958 1251 L
969 1251 L
1177 1193 M 1185 1200 L
1185 1211 L
1177 1218 L
1166 1218 L
1159 1211 L
1159 1200 L
1166 1193 L
1177 1193 L
1385 1192 M 1393 1200 L
1393 1211 L
1385 1218 L
1375 1218 L
1367 1211 L
1367 1200 L
1375 1192 L
1385 1192 L
547 1408 M B
552 1395 M 559 1403 L
559 1413 L
552 1421 L
541 1421 L
534 1413 L
534 1403 L
541 1395 L
552 1395 L
CF M
755 1342 M B
760 1329 M 768 1337 L
768 1347 L
760 1355 L
750 1355 L
742 1347 L
742 1337 L
750 1329 L
760 1329 L
CF M
963 1268 M B
969 1255 M 976 1262 L
976 1273 L
969 1281 L
958 1281 L
950 1273 L
950 1262 L
958 1255 L
969 1255 L
CF M
1172 1172 M B
1177 1159 M 1185 1167 L
1185 1177 L
1177 1185 L
1166 1185 L
1159 1177 L
1159 1167 L
1166 1159 L
1177 1159 L
CF M
1380 923 M B
1385 910 M 1393 918 L
1393 928 L
1385 936 L
1375 936 L
1367 928 L
1367 918 L
1375 910 L
1385 910 L
CF M
stroke
grestore
showpage
